Maximum Principles and Principal Eigenvalue for Coupled Local/Nonlocal Models

In this paper, we analyze the validity of the maximum principle and the existence of a principal eigenvalue for a problem involving two regions, in one of them the main operator is the classical Laplacian (a local operator) while in the other region the operator is a nonlocal one (these regions are coupled via a transmission term that is also nonlocal). The main difficulty here comes from the lack of compactness of the nonlocal part that occurs since we are considering non-singular kernels.

==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Ellipse [id:dp8998697591784376] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (43.67,99) .. controls (43.67,58.68) and (90.23,26) .. (147.67,26) .. controls (205.1,26) and (251.67,58.68) .. (251.67,99) .. controls (251.67,139.32) and (205.1,172) .. (147.67,172) .. controls (90.23,172) and (43.67,139.32) .. (43.67,99) -- cycle ;
%Shape: Ellipse [id:dp5425504589120801] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (102.67,97.5) .. controls (102.67,78.45) and (126.17,63) .. (155.17,63) .. controls (184.16,63) and (207.67,78.45) .. (207.67,97.5) .. controls (207.67,116.55) and (184.16,132) .. (155.17,132) .. controls (126.17,132) and (102.67,116.55) .. (102.67,97.5) -- cycle ;
%Shape: Ellipse [id:dp9886975774395605] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (291.67,100) .. controls (291.67,59.68) and (338.23,27) .. (395.67,27) .. controls (453.1,27) and (499.67,59.68) .. (499.67,100) .. controls (499.67,140.32) and (453.1,173) .. (395.67,173) .. controls (338.23,173) and (291.67,140.32) .. (291.67,100) -- cycle ;
%Shape: Ellipse [id:dp3010007038278988] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.67,98.5) .. controls (350.67,79.45) and (374.17,64) .. (403.17,64) .. controls (432.16,64) and (455.67,79.45) .. (455.67,98.5) .. controls (455.67,117.55) and (432.16,133) .. (403.17,133) .. controls (374.17,133) and (350.67,117.55) .. (350.67,98.5) -- cycle ;

%Shape: Polygon Curved [id:ds5606025013776861] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.42,228.02) .. controls (244.91,180.04) and (85.12,204.62) .. (114.09,228.02) .. controls (143.05,251.42) and (154.15,254.93) .. (114.09,298.22) .. controls (74.02,341.51) and (246,344.08) .. (244.42,298.22) .. controls (242.85,252.35) and (243.94,275.99) .. (244.42,228.02) -- cycle ;
%Straight Lines [id:da9521566336063034] 
\draw    (244,259.25) -- (284,259.25) ;
%Shape: Regular Polygon [id:dp7851792042114863] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.04,229.02) .. controls (282.56,181.04) and (442.34,205.62) .. (413.38,229.02) .. controls (384.42,252.42) and (373.31,255.93) .. (413.38,299.22) .. controls (453.45,342.51) and (281.47,345.08) .. (283.04,299.22) .. controls (284.62,253.35) and (283.53,276.99) .. (283.04,229.02) -- cycle ;


% Text Node
\draw (208,21.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (54,82.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (149.67,102.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (456,22.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (405.17,101.9) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (305.67,87.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (246.67,241.57) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\operatorname{d< \delta }$};
% Text Node
\draw (195,221.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (292.67,218.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};


\end{tikzpicture}

==> fig2.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pscg8tdrm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pscg8tdrm}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m353sydl6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m353sydl6}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_43qek5o6v}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_43qek5o6v}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_42k3d7w3l}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_42k3d7w3l}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,274); %set diagram left start at 0, and has height of 274

%Shape: Ellipse [id:dp20929748413039162] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (38.7,147.62) .. controls (38.7,93.42) and (91.11,49.48) .. (155.76,49.48) .. controls (220.42,49.48) and (272.83,93.42) .. (272.83,147.62) .. controls (272.83,201.82) and (220.42,245.75) .. (155.76,245.75) .. controls (91.11,245.75) and (38.7,201.82) .. (38.7,147.62) -- cycle ;
%Shape: Ellipse [id:dp2005719803560988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_pscg8tdrm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (69.91,147.62) .. controls (69.91,108.37) and (108.35,76.55) .. (155.76,76.55) .. controls (203.18,76.55) and (241.61,108.37) .. (241.61,147.62) .. controls (241.61,186.86) and (203.18,218.68) .. (155.76,218.68) .. controls (108.35,218.68) and (69.91,186.86) .. (69.91,147.62) -- cycle ;
%Shape: Ellipse [id:dp40711332971982517] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]  (106.34,151) .. controls (106.34,128.57) and (127.3,110.39) .. (153.16,110.39) .. controls (179.02,110.39) and (199.99,128.57) .. (199.99,151) .. controls (199.99,173.43) and (179.02,191.61) .. (153.16,191.61) .. controls (127.3,191.61) and (106.34,173.43) .. (106.34,151) -- cycle ;
%Shape: Ellipse [id:dp4255246280961502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_m353sydl6,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (127.89,147.62) .. controls (127.89,136) and (139.12,126.59) .. (152.98,126.59) .. controls (166.83,126.59) and (178.06,136) .. (178.06,147.62) .. controls (178.06,159.23) and (166.83,168.64) .. (152.98,168.64) .. controls (139.12,168.64) and (127.89,159.23) .. (127.89,147.62) -- cycle ;
%Straight Lines [id:da6494367550072884] 
\draw    (190,178) -- (245.75,248.1) ;
%Shape: Ellipse [id:dp4537683337438344] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (300.81,147.62) .. controls (300.81,93.42) and (351.99,49.48) .. (415.11,49.48) .. controls (478.24,49.48) and (529.41,93.42) .. (529.41,147.62) .. controls (529.41,201.82) and (478.24,245.75) .. (415.11,245.75) .. controls (351.99,245.75) and (300.81,201.82) .. (300.81,147.62) -- cycle ;
%Shape: Ellipse [id:dp6008739167335049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_43qek5o6v,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (333.61,146.65) .. controls (333.61,107.4) and (371.13,75.58) .. (417.42,75.58) .. controls (463.72,75.58) and (501.24,107.4) .. (501.24,146.65) .. controls (501.24,185.9) and (463.72,217.71) .. (417.42,217.71) .. controls (371.13,217.71) and (333.61,185.9) .. (333.61,146.65) -- cycle ;
%Straight Lines [id:da912837547574863] 
\draw    (451.48,179.83) -- (477.24,213.01) -- (505.91,249.93) ;
%Shape: Ellipse [id:dp3177948326609692] 
\draw  [pattern=_42k3d7w3l,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 74; blue, 74}][line width=1.5]  (360.68,147.62) .. controls (360.68,124.39) and (385.05,105.56) .. (415.11,105.56) .. controls (445.17,105.56) and (469.54,124.39) .. (469.54,147.62) .. controls (469.54,170.84) and (445.17,189.67) .. (415.11,189.67) .. controls (385.05,189.67) and (360.68,170.84) .. (360.68,147.62) -- cycle ;
%Shape: Ellipse [id:dp46035651415837353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (387.9,146.65) .. controls (387.9,135.03) and (401.12,125.62) .. (417.42,125.62) .. controls (433.73,125.62) and (446.95,135.03) .. (446.95,146.65) .. controls (446.95,158.26) and (433.73,167.68) .. (417.42,167.68) .. controls (401.12,167.68) and (387.9,158.26) .. (387.9,146.65) -- cycle ;

% Text Node
\draw (488.52,55.75) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (379.8,163.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{n\ell *}$};
% Text Node
\draw (409.27,136.57) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (390.3,78.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{\ell *}$};
% Text Node
\draw (307.92,113.88) node [anchor=north west][inner sep=0.75pt]    {$\Omega {_{\ell }}$};
% Text Node
\draw (508,239.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (529,111.53) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (232.59,54.28) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (138.53,142.56) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell *}$};
% Text Node
\draw (139.82,168.74) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (99.39,90.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega {_{\ell *}}$};
% Text Node
\draw (44.94,108.59) node [anchor=north west][inner sep=0.75pt]    {$\Omega {_{\ell }}$};
% Text Node
\draw (263.4,92.22) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (246.68,240.04) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};


\end{tikzpicture}
